A Spatially Coupled LDPC Coding Scheme with Scalable Decoders for Space Division Multiplexing

In this paper, we study the application of spatially coupled LDPC codes with sub-block locality for space division multiplexing. We focus on the information exchange between the sub-blocks and compare decoding strategies with respect to the complexity, performance and the information flow.

==> figures/comparison_sg_var1.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\columnwidth,
    height=0.87\columnwidth,
    xlabel={$ {E_b}/{N_0} $ (dB)},    
    ylabel={BER},
    xmin=2.4, xmax=4.2,
    ymin=1e-5, ymax=1,
    xtick={2.4,2.8,3.2,3.6,4.0},
    ymajorgrids=true,
    xmajorgrids=true,
    legend cell align={left},
    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
]
\addplot[
    color=black,
    thick,
    mark=triangle,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 6.9862e-02)
	(1.1000e+00, 6.7276e-02)
	(1.2000e+00, 6.5031e-02)
	(1.3000e+00, 6.2052e-02)
	(1.4000e+00, 5.9765e-02)
	(1.5000e+00, 5.7273e-02)
	(1.6000e+00, 5.5070e-02)
	(1.7000e+00, 5.2202e-02)
	(1.8000e+00, 4.9320e-02)
	(1.9000e+00, 4.7161e-02)
	(2.0000e+00, 4.4574e-02)
	(2.1000e+00, 4.1737e-02)
	(2.2000e+00, 3.9191e-02)
	(2.3000e+00, 3.6035e-02)
	(2.4000e+00, 3.3411e-02)
	(2.5000e+00, 3.0103e-02)
	(2.6000e+00, 2.7069e-02)
	(2.7000e+00, 2.4229e-02)
	(2.8000e+00, 2.0478e-02)
	(2.9000e+00, 1.6110e-02)
	(3.0000e+00, 1.2031e-02)
	(3.1000e+00, 8.0982e-03)
	(3.2000e+00, 5.2653e-03)
	(3.3000e+00, 3.3317e-03)
	(3.4000e+00, 1.7776e-03)
	(3.5000e+00, 8.7704e-04)
	(3.6000e+00, 3.7363e-04)
	(3.7000e+00, 1.7772e-04)
	(3.8000e+00, 7.6743e-05)
	(3.9000e+00, 3.1091e-05)
    };
\addplot[
    color = KITblue,
    thick,
    mark = x,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6194e-02)
	(1.1000e+00, 7.3672e-02)
	(1.2000e+00, 7.1436e-02)
	(1.3000e+00, 6.8222e-02)
	(1.4000e+00, 6.5676e-02)
	(1.5000e+00, 6.2975e-02)
	(1.6000e+00, 5.9938e-02)
	(1.7000e+00, 5.7915e-02)
	(1.8000e+00, 5.4231e-02)
	(1.9000e+00, 5.1477e-02)
	(2.0000e+00, 4.8760e-02)
	(2.1000e+00, 4.5779e-02)
	(2.2000e+00, 4.3592e-02)
	(2.3000e+00, 4.0478e-02)
	(2.4000e+00, 3.6094e-02)
	(2.5000e+00, 3.1505e-02)
	(2.6000e+00, 2.6806e-02)
	(2.7000e+00, 2.1928e-02)
	(2.8000e+00, 1.4898e-02)
	(2.9000e+00, 8.5159e-03)
	(3.0000e+00, 3.8861e-03)
	(3.1000e+00, 1.3650e-03)
	(3.2000e+00, 4.2411e-04)
	(3.3000e+00, 1.2708e-04)
	(3.4000e+00, 4.0581e-05)
    };
\addplot[
    color = KITblue70,
   thick,
    mark = x,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.5814e-02)
	(1.1000e+00, 7.3532e-02)
	(1.2000e+00, 7.1023e-02)
	(1.3000e+00, 6.8679e-02)
	(1.4000e+00, 6.5573e-02)
	(1.5000e+00, 6.3416e-02)
	(1.6000e+00, 6.0030e-02)
	(1.7000e+00, 5.8115e-02)
	(1.8000e+00, 5.4774e-02)
	(1.9000e+00, 5.2468e-02)
	(2.0000e+00, 4.9378e-02)
	(2.1000e+00, 4.5852e-02)
	(2.2000e+00, 4.3344e-02)
	(2.3000e+00, 3.9542e-02)
	(2.4000e+00, 3.6362e-02)
	(2.5000e+00, 3.2104e-02)
	(2.6000e+00, 2.6958e-02)
	(2.7000e+00, 1.9411e-02)
	(2.8000e+00, 1.1217e-02)
	(2.9000e+00, 4.7691e-03)
	(3.0000e+00, 1.6190e-03)
	(3.1000e+00, 3.3428e-04)
	(3.2000e+00, 5.9536e-05)
	(3.3000e+00, 1.1240e-05)
    };
\addplot[
    color = KITblue50,
    thick,
    mark = x,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.5977e-02)
	(1.1000e+00, 7.3675e-02)
	(1.2000e+00, 7.1061e-02)
	(1.3000e+00, 6.7954e-02)
	(1.4000e+00, 6.6014e-02)
	(1.5000e+00, 6.2868e-02)
	(1.6000e+00, 6.0234e-02)
	(1.7000e+00, 5.7530e-02)
	(1.8000e+00, 5.4865e-02)
	(1.9000e+00, 5.1838e-02)
	(2.0000e+00, 4.9186e-02)
	(2.1000e+00, 4.6701e-02)
	(2.2000e+00, 4.3018e-02)
	(2.3000e+00, 3.9237e-02)
	(2.4000e+00, 3.5739e-02)
	(2.5000e+00, 3.1615e-02)
	(2.6000e+00, 2.5488e-02)
	(2.7000e+00, 1.7319e-02)
	(2.8000e+00, 8.4575e-03)
	(2.9000e+00, 2.6026e-03)
	(3.0000e+00, 5.2179e-04)
	(3.1000e+00, 5.9924e-05)
	(3.2000e+00, 7.6788e-06)
    };
\addplot[
    color=KITgreen,
    thick,
    mark=square,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6256e-02)
	(1.1000e+00, 7.3352e-02)
	(1.2000e+00, 7.0945e-02)
	(1.3000e+00, 6.8168e-02)
	(1.4000e+00, 6.5763e-02)
	(1.5000e+00, 6.3098e-02)
	(1.6000e+00, 6.1118e-02)
	(1.7000e+00, 5.7578e-02)
	(1.8000e+00, 5.4661e-02)
	(1.9000e+00, 5.1983e-02)
	(2.0000e+00, 4.8718e-02)
	(2.1000e+00, 4.6072e-02)
	(2.2000e+00, 4.3479e-02)
	(2.3000e+00, 3.9523e-02)
	(2.4000e+00, 3.5661e-02)
	(2.5000e+00, 3.2378e-02)
	(2.6000e+00, 2.5673e-02)
	(2.7000e+00, 1.8792e-02)
	(2.8000e+00, 1.1036e-02)
	(2.9000e+00, 4.6271e-03)
	(3.0000e+00, 1.4984e-03)
	(3.1000e+00, 3.1579e-04)
	(3.2000e+00, 4.8049e-05)
    };
\addplot[
    color = KITgreen70,
    thick,
    mark = square,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6799e-02)
	(1.1000e+00, 7.3450e-02)
	(1.2000e+00, 7.0997e-02)
	(1.3000e+00, 6.8287e-02)
	(1.4000e+00, 6.5930e-02)
	(1.5000e+00, 6.2958e-02)
	(1.6000e+00, 6.0031e-02)
	(1.7000e+00, 5.7693e-02)
	(1.8000e+00, 5.4698e-02)
	(1.9000e+00, 5.2359e-02)
	(2.0000e+00, 4.8998e-02)
	(2.1000e+00, 4.6658e-02)
	(2.2000e+00, 4.2670e-02)
	(2.3000e+00, 3.9248e-02)
	(2.4000e+00, 3.5526e-02)
	(2.5000e+00, 3.1083e-02)
	(2.6000e+00, 2.0336e-02)
	(2.7000e+00, 1.1935e-02)
	(2.8000e+00, 3.9842e-03)
	(2.9000e+00, 9.0912e-04)
	(3.0000e+00, 1.2792e-04)
	(3.1000e+00, 1.1971e-05)
    };
\addplot[
    color = KITgreen50,
    thick,
    mark = square,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6443e-02)
	(1.1000e+00, 7.3918e-02)
	(1.2000e+00, 7.0904e-02)
	(1.3000e+00, 6.8296e-02)
	(1.4000e+00, 6.5501e-02)
	(1.5000e+00, 6.2772e-02)
	(1.6000e+00, 6.0240e-02)
	(1.7000e+00, 5.8135e-02)
	(1.8000e+00, 5.5122e-02)
	(1.9000e+00, 5.2581e-02)
	(2.0000e+00, 4.9530e-02)
	(2.1000e+00, 4.6438e-02)
	(2.2000e+00, 4.2858e-02)
	(2.3000e+00, 3.8903e-02)
	(2.4000e+00, 3.5342e-02)
	(2.5000e+00, 2.8832e-02)
	(2.6000e+00, 1.7220e-02)
	(2.7000e+00, 6.7665e-03)
	(2.8000e+00, 1.5441e-03)
	(2.9000e+00, 2.1261e-04)
	(3.0000e+00, 2.5096e-05)
    };
    
\addplot[
    color =KITred,
    thick,
    mark = o,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.5977e-02)
	(1.1000e+00, 7.3349e-02)
	(1.2000e+00, 7.0835e-02)
	(1.3000e+00, 6.7957e-02)
	(1.4000e+00, 6.5496e-02)
	(1.5000e+00, 6.2752e-02)
	(1.6000e+00, 6.0166e-02)
	(1.7000e+00, 5.7182e-02)
	(1.8000e+00, 5.4519e-02)
	(1.9000e+00, 5.1358e-02)
	(2.0000e+00, 4.8556e-02)
	(2.1000e+00, 4.5596e-02)
	(2.2000e+00, 4.1778e-02)
	(2.3000e+00, 3.8168e-02)
	(2.4000e+00, 3.3148e-02)
	(2.5000e+00, 2.4254e-02)
	(2.6000e+00, 1.4865e-02)
	(2.7000e+00, 3.8504e-03)
	(2.8000e+00, 7.2245e-04)
	(2.9000e+00, 1.1615e-04)
	(3.0000e+00, 1.6211e-05)
    };
\legend{{separate}, {SJ $ d\!=\!2 $}, {SJ $ d\!=\!4 $}, {SJ $ d\!=\!8 $}, {SJVar $d\!=\!2$}, {SJVar $d\!=\!4$}, {SJVar $d\!=\!8$}, {joint}}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/comparison_sg_var2.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
     width=\columnwidth,
    height=0.87\columnwidth,
    xlabel={$ {E_b}/{N_0} $ (dB)},    
    ylabel={BER},
     xmin=2.4, xmax=4.2,
    ymin=1e-5, ymax=1,
    xtick={2.4,2.8,3.2,3.6,4.0},
    ymajorgrids=true,
    xmajorgrids=true,
    legend cell align={left},
    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
]
\addplot[
    color=black,
   thick,
    mark=triangle,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 6.9862e-02)
	(1.1000e+00, 6.7276e-02)
	(1.2000e+00, 6.5031e-02)
	(1.3000e+00, 6.2052e-02)
	(1.4000e+00, 5.9765e-02)
	(1.5000e+00, 5.7273e-02)
	(1.6000e+00, 5.5070e-02)
	(1.7000e+00, 5.2202e-02)
	(1.8000e+00, 4.9320e-02)
	(1.9000e+00, 4.7161e-02)
	(2.0000e+00, 4.4574e-02)
	(2.1000e+00, 4.1737e-02)
	(2.2000e+00, 3.9191e-02)
	(2.3000e+00, 3.6035e-02)
	(2.4000e+00, 3.3411e-02)
	(2.5000e+00, 3.0103e-02)
	(2.6000e+00, 2.7069e-02)
	(2.7000e+00, 2.4229e-02)
	(2.8000e+00, 2.0478e-02)
	(2.9000e+00, 1.6110e-02)
	(3.0000e+00, 1.2031e-02)
	(3.1000e+00, 8.0982e-03)
	(3.2000e+00, 5.2653e-03)
	(3.3000e+00, 3.3317e-03)
	(3.4000e+00, 1.7776e-03)
	(3.5000e+00, 8.7704e-04)
	(3.6000e+00, 3.7363e-04)
	(3.7000e+00, 1.7772e-04)
	(3.8000e+00, 7.6743e-05)
	(3.9000e+00, 3.1091e-05)
    };
\addplot[
    color=KITblue,
   thick,
    mark=x,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6194e-02)
	(1.1000e+00, 7.3672e-02)
	(1.2000e+00, 7.1436e-02)
	(1.3000e+00, 6.8222e-02)
	(1.4000e+00, 6.5676e-02)
	(1.5000e+00, 6.2975e-02)
	(1.6000e+00, 5.9938e-02)
	(1.7000e+00, 5.7915e-02)
	(1.8000e+00, 5.4231e-02)
	(1.9000e+00, 5.1477e-02)
	(2.0000e+00, 4.8760e-02)
	(2.1000e+00, 4.5779e-02)
	(2.2000e+00, 4.3592e-02)
	(2.3000e+00, 4.0478e-02)
	(2.4000e+00, 3.6094e-02)
	(2.5000e+00, 3.1505e-02)
	(2.6000e+00, 2.6806e-02)
	(2.7000e+00, 2.1928e-02)
	(2.8000e+00, 1.4898e-02)
	(2.9000e+00, 8.5159e-03)
	(3.0000e+00, 3.8861e-03)
	(3.1000e+00, 1.3650e-03)
	(3.2000e+00, 4.2411e-04)
	(3.3000e+00, 1.2708e-04)
	(3.4000e+00, 4.0581e-05)
    };
\addplot[
    color =KITblue70,
   thick,
    mark = x,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.5814e-02)
	(1.1000e+00, 7.3532e-02)
	(1.2000e+00, 7.1023e-02)
	(1.3000e+00, 6.8679e-02)
	(1.4000e+00, 6.5573e-02)
	(1.5000e+00, 6.3416e-02)
	(1.6000e+00, 6.0030e-02)
	(1.7000e+00, 5.8115e-02)
	(1.8000e+00, 5.4774e-02)
	(1.9000e+00, 5.2468e-02)
	(2.0000e+00, 4.9378e-02)
	(2.1000e+00, 4.5852e-02)
	(2.2000e+00, 4.3344e-02)
	(2.3000e+00, 3.9542e-02)
	(2.4000e+00, 3.6362e-02)
	(2.5000e+00, 3.2104e-02)
	(2.6000e+00, 2.6958e-02)
	(2.7000e+00, 1.9411e-02)
	(2.8000e+00, 1.1217e-02)
	(2.9000e+00, 4.7691e-03)
	(3.0000e+00, 1.6190e-03)
	(3.1000e+00, 3.3428e-04)
	(3.2000e+00, 5.9536e-05)
	(3.3000e+00, 1.1240e-05)
    };
\addplot[
    color = KITblue,
   thick,
    mark = x,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.5977e-02)
	(1.1000e+00, 7.3675e-02)
	(1.2000e+00, 7.1061e-02)
	(1.3000e+00, 6.7954e-02)
	(1.4000e+00, 6.6014e-02)
	(1.5000e+00, 6.2868e-02)
	(1.6000e+00, 6.0234e-02)
	(1.7000e+00, 5.7530e-02)
	(1.8000e+00, 5.4865e-02)
	(1.9000e+00, 5.1838e-02)
	(2.0000e+00, 4.9186e-02)
	(2.1000e+00, 4.6701e-02)
	(2.2000e+00, 4.3018e-02)
	(2.3000e+00, 3.9237e-02)
	(2.4000e+00, 3.5739e-02)
	(2.5000e+00, 3.1615e-02)
	(2.6000e+00, 2.5488e-02)
	(2.7000e+00, 1.7319e-02)
	(2.8000e+00, 8.4575e-03)
	(2.9000e+00, 2.6026e-03)
	(3.0000e+00, 5.2179e-04)
	(3.1000e+00, 5.9924e-05)
	(3.2000e+00, 7.6788e-06)
    };
\addplot[
    color=KITorange,
   thick,
    mark=diamond,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6760e-02)
	(1.1000e+00, 7.4109e-02)
	(1.2000e+00, 7.1649e-02)
	(1.3000e+00, 6.9396e-02)
	(1.4000e+00, 6.7466e-02)
	(1.5000e+00, 6.4276e-02)
	(1.6000e+00, 6.2066e-02)
	(1.7000e+00, 5.9321e-02)
	(1.8000e+00, 5.6544e-02)
	(1.9000e+00, 5.3416e-02)
	(2.0000e+00, 5.1898e-02)
	(2.1000e+00, 4.8612e-02)
	(2.2000e+00, 4.6115e-02)
	(2.3000e+00, 4.3283e-02)
	(2.4000e+00, 4.0043e-02)
	(2.5000e+00, 3.7128e-02)
	(2.6000e+00, 3.3617e-02)
	(2.7000e+00, 3.0253e-02)
	(2.8000e+00, 2.5674e-02)
	(2.9000e+00, 1.8865e-02)
	(3.0000e+00, 1.2895e-02)
	(3.1000e+00, 7.5084e-03)
	(3.2000e+00, 3.6207e-03)
	(3.3000e+00, 1.4199e-03)
	(3.4000e+00, 4.0319e-04)
	(3.5000e+00, 9.2358e-05)
	(3.6000e+00, 2.0246e-05)
    };
\addplot[
    color = KITorange70,
   thick,
    mark = diamond,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6453e-02)
	(1.1000e+00, 7.4895e-02)
	(1.2000e+00, 7.1997e-02)
	(1.3000e+00, 6.8988e-02)
	(1.4000e+00, 6.6798e-02)
	(1.5000e+00, 6.4319e-02)
	(1.6000e+00, 6.1891e-02)
	(1.7000e+00, 5.9296e-02)
	(1.8000e+00, 5.6312e-02)
	(1.9000e+00, 5.4199e-02)
	(2.0000e+00, 5.1740e-02)
	(2.1000e+00, 4.9005e-02)
	(2.2000e+00, 4.6177e-02)
	(2.3000e+00, 4.3083e-02)
	(2.4000e+00, 4.0333e-02)
	(2.5000e+00, 3.7572e-02)
	(2.6000e+00, 3.3875e-02)
	(2.7000e+00, 3.1128e-02)
	(2.8000e+00, 2.4245e-02)
	(2.9000e+00, 1.7215e-02)
	(3.0000e+00, 9.0440e-03)
	(3.1000e+00, 3.9182e-03)
	(3.2000e+00, 9.9590e-04)
	(3.3000e+00, 1.8116e-04)
	(3.4000e+00, 2.0443e-05)
    };
\addplot[
    color = KITorange50,
   thick,
    mark = diamond,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.6742e-02)
	(1.1000e+00, 7.3913e-02)
	(1.2000e+00, 7.1661e-02)
	(1.3000e+00, 6.9886e-02)
	(1.4000e+00, 6.6876e-02)
	(1.5000e+00, 6.3898e-02)
	(1.6000e+00, 6.1194e-02)
	(1.7000e+00, 5.9181e-02)
	(1.8000e+00, 5.6577e-02)
	(1.9000e+00, 5.3735e-02)
	(2.0000e+00, 5.1571e-02)
	(2.1000e+00, 4.8577e-02)
	(2.2000e+00, 4.6418e-02)
	(2.3000e+00, 4.3017e-02)
	(2.4000e+00, 4.0937e-02)
	(2.5000e+00, 3.7747e-02)
	(2.6000e+00, 3.3709e-02)
	(2.7000e+00, 3.0036e-02)
	(2.8000e+00, 2.3046e-02)
	(2.9000e+00, 1.3057e-02)
	(3.0000e+00, 5.4269e-03)
	(3.1000e+00, 1.3226e-03)
	(3.2000e+00, 1.3522e-04)
	(3.3000e+00, 1.0194e-05)
    };
    \addplot[
    color = black!70,
   thick,
    mark = square,
    mark size = 2pt,
    ]
    coordinates {
        (1.0000e+00, 7.5977e-02)
	(1.1000e+00, 7.3349e-02)
	(1.2000e+00, 7.0835e-02)
	(1.3000e+00, 6.7957e-02)
	(1.4000e+00, 6.5496e-02)
	(1.5000e+00, 6.2752e-02)
	(1.6000e+00, 6.0166e-02)
	(1.7000e+00, 5.7182e-02)
	(1.8000e+00, 5.4519e-02)
	(1.9000e+00, 5.1358e-02)
	(2.0000e+00, 4.8556e-02)
	(2.1000e+00, 4.5596e-02)
	(2.2000e+00, 4.1778e-02)
	(2.3000e+00, 3.8168e-02)
	(2.4000e+00, 3.3148e-02)
	(2.5000e+00, 2.4254e-02)
	(2.6000e+00, 1.4865e-02)
	(2.7000e+00, 3.8504e-03)
	(2.8000e+00, 7.2245e-04)
	(2.9000e+00, 1.1615e-04)
	(3.0000e+00, 1.6211e-05)
    };
\legend{{separate}, {SJ $d\!=\!2$}, {SJ $d\!=\!4$}, {SJ $d\!=\!8$}, {SJ-HD $d\!=\!2$}, {SJ-HD $d\!=\!4$}, {SJ-HD $d\!=\!8$},{joint}}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/joint_decoding.tex <==
\begin{tikzpicture}
    \draw[very thick] (-1.1, -1.7) rectangle (1.1, 1.7);
    \node[align=center,font=\small] at (0, 0) {Joint \\ Decoding};
							
    \draw[very thick, ->, -latex] (-1.8, 1.35) -- (-1.1, 1.35);
    \draw[very thick, ->, -latex] (-1.8, 0) -- (-1.1, 0);
    \draw[very thick, ->, -latex] (-1.8, -1.35) -- (-1.1, -1.35);
    \node at (-2.1, 1.35) {$ y_1 $};
    \node at (-2.1, 0) {$ y_2 $};
    \node at (-2.1, -1.35) {$ y_3 $};
							
    \draw[very thick, ->, -latex] (1.1, 1.35) -- (1.8, 1.35);
    \draw[very thick, ->, -latex] (1.1, 0) -- (1.8, 0);
    \draw[very thick, ->, -latex] (1.1, -1.35) -- (1.8, -1.35);
    \node at (2.1, 1.35) {$ \hat{u}_1 $};
    \node at (2.1, 0) {$ \hat{u}_2 $};
    \node at (2.1, -1.35) {$ \hat{u}_3 $};
\end{tikzpicture}



==> figures/neighbor_decoding.tex <==
\begin{tikzpicture}
    \draw[very thick] (2, 1) rectangle (4, 1.7);
    \draw[very thick] (2, -0.35) rectangle (4, 0.35);
    \draw[very thick] (2, -1.7) rectangle (4, -1);
    \node at (3, 1.35) {\small Decoder 1};
    \node at (3, 0) {\small Decoder 2};
    \node at (3, -1.35) {\small Decoder 3};

    \draw[very thick, ->, -latex] (1.3, 1.35) -- (2, 1.35);
    \draw[very thick, ->, -latex] (1.3, 0) -- (2, 0);
    \draw[very thick, ->, -latex] (1.3, -1.35) -- (2, -1.35);
    \node at (1, 1.35) {$ y_1 $};
    \node at (1, 0) {$ y_2 $};
    \node at (1, -1.35) {$ y_3 $};
							
    \draw[very thick, ->, -latex] (4, 1.35) -- (4.7, 1.35);
    \draw[very thick, ->, -latex] (4, 0) -- (4.7, 0);
    \draw[very thick, ->, -latex] (4, -1.35) -- (4.7, -1.35);
    \node at (5, 1.35) {$ \hat{u}_1 $};
    \node at (5, 0) {$ \hat{u}_2 $};
    \node at (5, -1.35) {$ \hat{u}_3 $};

    \draw[very thick, <->, dashed, -latex] (2.8, 0.35) -- (2.8, 1);
    \draw[very thick, <->, dashed, -latex] (2.8, -0.35) -- (2.8, -1);
    \draw[very thick, <->, dashed, -latex] (3.9, .95) .. controls (4.5, 0.8) and (4.5, -0.8) .. (3.9, -0.95);
    \node at (2,0.65) [align=right,font=\scriptsize]{Information\\ exchange};
\end{tikzpicture}

==> figures/separate_decoding.tex <==
\begin{tikzpicture}
    \draw[very thick] (2, 1) rectangle (4, 1.7);
    \draw[very thick] (2, -0.35) rectangle (4, 0.35);
    \draw[very thick] (2, -1.7) rectangle (4, -1);
    \node at (3, 1.35) {\small Decoder 1};
    \node at (3, 0) {\small Decoder 2};
    \node at (3, -1.35) {\small Decoder 3};

    \draw[very thick, ->, -latex] (1.3, 1.35) -- (2, 1.35);
    \draw[very thick, ->, -latex] (1.3, 0) -- (2, 0);
    \draw[very thick, ->, -latex] (1.3, -1.35) -- (2, -1.35);
    \node at (1, 1.35) {$ y_1 $};
    \node at (1, 0) {$ y_2 $};
    \node at (1, -1.35) {$ y_3 $};
							
    \draw[very thick, ->, -latex] (4, 1.35) -- (4.7, 1.35);
    \draw[very thick, ->, -latex] (4, 0) -- (4.7, 0);
    \draw[very thick, ->, -latex] (4, -1.35) -- (4.7, -1.35);
    \node at (5, 1.35) {$ \hat{u}_1 $};
    \node at (5, 0) {$ \hat{u}_2 $};
    \node at (5, -1.35) {$ \hat{u}_3 $};
\end{tikzpicture}
